RDRN: Recursively Defined Residual Network for Image Super-Resolution

Deep convolutional neural networks (CNNs) have obtained remarkable performance in single image super-resolution (SISR). However, very deep networks can suffer from training difficulty and hardly achieve further performance gain. There are two main trends to solve that problem: improving the network architecture for better propagation of features through large number of layers and designing an attention mechanism for selecting most informative features. Recent SISR solutions propose advanced attention and self-attention mechanisms. However, constructing a network to use an attention block in the most efficient way is a challenging problem. To address this issue, we propose a general recursively defined residual block (RDRB) for better feature extraction and propagation through network layers. Based on RDRB we designed recursively defined residual network (RDRN), a novel network architecture which utilizes attention blocks efficiently. Extensive experiments show that the proposed model achieves state-of-the-art results on several popular super-resolution benchmarks and outperforms previous methods by up to 0.43 dB.

==> (inline-0) <==
\begin{tabular}{|p{7em}|p{2.5em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|} 
		\hline
		\multicolumn{1}{|c|}{\multirow{2}{*}{{ Methods} }} & \multicolumn{1}{c|}{\multirow{2}{*}{Scale}} & \multicolumn{2}{c}{Set5} & \multicolumn{2}{c}{Set14} & \multicolumn{2}{c}{B100} & \multicolumn{2}{c}{Urban100} & \multicolumn{2}{c|}{ Manga109} \\
		\cline{3-12}   \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} &  PSNR  & SSIM  & PSNR   & SSIM  & PSNR  & SSIM  & PSNR  & SSIM  & PSNR  & SSIM \\
		\hline
	
		Bicubic \newline{}  SRCNN~\cite{dong2014learning} \newline{} RDN~\cite{zhang2018residual} \newline{} RCAN~\cite{zhang2018image} \newline{} SAN~\cite{dai2019second} \newline{} NLSN \cite{NLSN}\newline{} DRLN \cite{anwar2019drln} \newline{} HAN \cite{HAN} \newline{} RFANet\cite{RFANet} \newline{} CRAN~\cite{CRAN} \newline{} SwinIR~\cite{swinir} \newline{} NLSN*~\cite{adadm} \newline{} \model(ours) \newline{} \model+ (ours) &
$\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ \newline{} $\times2$ &
	33.66 \newline{} 36.66 \newline{} 38.24 \newline{} 38.27 \newline{} 38.31 \newline{} 38.34 \newline{} 38.27 \newline{} 38.27 \newline{} 38.26 \newline{} 38.31 \newline{} 38.42 \newline{} 38.43 \newline{} \underline{38.54} \newline{} \textbf{38.59} &
	0.9299 \newline{} 0.9542 \newline{} 0.9614 \newline{} 0.9614 \newline{} 0.9620 \newline{} 0.9618 \newline{} 0.9616 \newline{} 0.9614 \newline{} 0.9615 \newline{} 0.9617 \newline{} 0.9623 \newline{} 0.9622 \newline{} \underline{0.9627} \newline{}\textbf{ 0.9629} &
	30.24 \newline{} 32.45 \newline{} 34.01 \newline{} 34.12 \newline{} 34.07 \newline{} 34.08 \newline{} 34.28 \newline{} 34.16 \newline{} 34.16 \newline{} 34.22 \newline{} 34.46 \newline{} 34.40 \newline{} \underline{34.67} \newline{} \textbf{34.76} &
	0.8688 \newline{} 0.9067 \newline{} 0.9212 \newline{} 0.9216 \newline{} 0.9213 \newline{} 0.9231 \newline{} 0.9231 \newline{} 0.9217 \newline{} 0.9220 \newline{} 0.9232 \newline{} 0.9250 \newline{} 0.9249 \newline{} \underline{0.9261} \newline{} \textbf{0.9265} &
	29.56 \newline{} 31.36 \newline{} 32.34 \newline{} 32.41 \newline{} 32.42 \newline{} 32.43 \newline{} 32.44 \newline{} 32.41 \newline{} 32.41 \newline{} 32.44 \newline{} \underline{32.53} \newline{} 32.50 \newline{} \underline{32.53} \newline{} \textbf{32.56} &
	0.8431 \newline{} 0.8879 \newline{} 0.9017 \newline{} 0.9027 \newline{} 0.9028 \newline{} 0.9027 \newline{} 0.9028 \newline{} 0.9027 \newline{} 0.9026 \newline{} 0.9029 \newline{} 0.9041 \newline{} 0.9036 \newline{} \underline{0.9043} \newline{} \textbf{0.9046} &
	26.88 \newline{} 29.50 \newline{} 32.89 \newline{} 33.34 \newline{} 33.10 \newline{} 33.42 \newline{} 33.37 \newline{} 33.35 \newline{} 33.33 \newline{} 33.43 \newline{} 33.81 \newline{} 33.78 \newline{} \underline{34.12} \newline{} \textbf{34.27} &
	0.8403 \newline{} 0.8946 \newline{} 0.9353 \newline{} 0.9384 \newline{} 0.9370 \newline{} 0.9394 \newline{} 0.9390 \newline{} 0.9385 \newline{} 0.9389 \newline{} 0.9394 \newline{} 0.9427 \newline{} 0.9419 \newline{} \underline{0.9442} \newline{} \textbf{0.9452} &
	30.80 \newline{} 35.60 \newline{} 39.18 \newline{} 39.44 \newline{} 39.32 \newline{} 39.59 \newline{} 39.58 \newline{} 39.46 \newline{} 39.44 \newline{} 39.75 \newline{} 39.92 \newline{} 39.89 \newline{} \underline{40.35} \newline{} \textbf{40.48} &
	0.9339 \newline{} 0.9663 \newline{} 0.9780 \newline{} 0.9786 \newline{} 0.9792 \newline{} 0.9789 \newline{} 0.9786 \newline{} 0.9785 \newline{} 0.9783 \newline{} 0.9793 \newline{} 0.9797 \newline{} 0.9798 \newline{} \underline{0.9807} \newline{} \textbf{0.9810} \\
		\hline
		\hline
		Bicubic \newline{}  SRCNN~\cite{dong2014learning} \newline{} RDN~\cite{zhang2018residual} \newline{} RCAN~\cite{zhang2018image} \newline{} SAN~\cite{dai2019second} \newline{} NLSN \cite{NLSN}\newline{} DRLN \cite{anwar2019drln} \newline{} HAN \cite{HAN} \newline{} RFANet\cite{RFANet} \newline{} CRAN~\cite{CRAN} \newline{} SwinIR~\cite{swinir} \newline{} NLSN*~\cite{adadm} \newline{} \model(ours) \newline{} \model+ (ours) &
	$\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ \newline{} $\times 3$ &
30.39 \newline{} 32.75 \newline{} 34.71 \newline{} 34.74 \newline{} 34.75 \newline{} 34.85 \newline{} 34.78 \newline{} 34.75 \newline{} 34.79 \newline{} 34.80 \newline{} 34.97 \newline{} 34.95 \newline{} \underline{35.04 }\newline{} \textbf{35.10} &
0.8682 \newline{} 0.9090 \newline{} 0.9296 \newline{} 0.9299 \newline{} 0.9300 \newline{} 0.9306 \newline{} 0.9303 \newline{} 0.9299 \newline{} 0.9300 \newline{} 0.9304 \newline{} 0.9318 \newline{} 0.9316 \newline{} \underline{0.9322} \newline{} \textbf{0.9326} &
27.55 \newline{} 29.30 \newline{} 30.57 \newline{} 30.65 \newline{} 30.59 \newline{} 30.70 \newline{} 30.73 \newline{} 30.67 \newline{} 30.67 \newline{} 30.73 \newline{} 30.93 \newline{} 30.86 \newline{} \underline{30.99} \newline{} \textbf{31.04} &
0.7742 \newline{} 0.8215 \newline{} 0.8468 \newline{} 0.8482 \newline{} 0.8476 \newline{} 0.8485 \newline{} 0.8488 \newline{} 0.8483 \newline{} 0.8487 \newline{} 0.8498 \newline{} 0.8534 \newline{} 0.8513 \newline{} \underline{0.8530} \newline{} \textbf{0.8539} &
27.21 \newline{} 28.41 \newline{} 29.26 \newline{} 29.32 \newline{} 29.33 \newline{} 29.34 \newline{} 29.36 \newline{} 29.32 \newline{} 29.34 \newline{} 29.38 \newline{} 29.46 \newline{} 29.45 \newline{} \underline{29.50} \newline{} \textbf{29.53} &
0.7385 \newline{} 0.7863 \newline{} 0.8093 \newline{} 0.8111 \newline{} 0.8112 \newline{} 0.8117 \newline{} 0.8117 \newline{} 0.8110 \newline{} 0.8115 \newline{} 0.8124 \newline{} 0.8145 \newline{} 0.8141 \newline{} \underline{0.8152} \newline{} \textbf{0.8158 }&
24.46 \newline{} 26.24 \newline{} 28.80 \newline{} 29.09 \newline{} 28.93 \newline{} 29.25 \newline{} 29.21 \newline{} 29.10 \newline{} 29.15 \newline{} 29.33 \newline{} 29.75 \newline{} 29.77 \newline{} \underline{29.87} \newline{} \textbf{30.02} &
0.7349 \newline{} 0.7989 \newline{} 0.8653 \newline{} 0.8702 \newline{} 0.8671 \newline{} 0.8726 \newline{} 0.8722 \newline{} 0.8705 \newline{} 0.8720 \newline{} 0.8745 \newline{} 0.8826 \newline{} 0.8812 \newline{} \underline{0.8830} \newline{} \textbf{0.8848} &
29.95 \newline{} 30.48 \newline{} 34.13 \newline{} 34.44 \newline{} 34.30 \newline{} 34.57 \newline{} 34.71 \newline{} 34.48 \newline{} 34.59 \newline{} 34.84 \newline{} 35.12 \newline{} 35.20 \newline{} \underline{35.44} \newline{} \textbf{35.58} &
0.8556 \newline{} 0.9117 \newline{} 0.9484 \newline{} 0.9499 \newline{} 0.9494 \newline{} 0.9508 \newline{} 0.9509 \newline{} 0.9500 \newline{} 0.9506 \newline{} 0.9515 \newline{} 0.9537 \newline{} 0.9534 \newline{} \underline{0.9543} \newline{} \textbf{0.9549}\\
		\hline
		\hline
		Bicubic \newline{}  SRCNN~\cite{dong2014learning} \newline{} RDN~\cite{zhang2018residual} \newline{} RCAN~\cite{zhang2018image} \newline{} SAN~\cite{dai2019second} \newline{} NLSN \cite{NLSN}\newline{} DRLN \cite{anwar2019drln} \newline{} HAN \cite{HAN} \newline{} RFANet\cite{RFANet} \newline{} CRAN~\cite{CRAN} \newline{} SwinIR~\cite{swinir} \newline{} NLSN*~\cite{adadm} \newline{} \model(ours) \newline{} \model+ (ours) &
$\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ \newline{} $\times 4$ &
28.42 \newline{} 30.48 \newline{} 32.47 \newline{} 32.63 \newline{} 32.64 \newline{} 32.59 \newline{} 32.63 \newline{} 32.64 \newline{} 32.66 \newline{} 32.72 \newline{} 32.92 \newline{} 32.86 \newline{} \underline{32.94} \newline{} \textbf{33.00} &
0.8104 \newline{} 0.8628 \newline{} 0.8990 \newline{} 0.9002 \newline{} 0.9003 \newline{} 0.9000 \newline{} 0.9002 \newline{} 0.9002 \newline{} 0.9004 \newline{} 0.9012 \newline{} \underline{0.9044} \newline{} 0.9025 \newline{} 0.9039 \newline{} \textbf{0.9046} &
26.00 \newline{} 27.50 \newline{} 28.81 \newline{} 28.87 \newline{} 28.92 \newline{} 28.87 \newline{} 28.94 \newline{} 28.90 \newline{} 28.88 \newline{} 29.01 \newline{} 29.09 \newline{} 29.11 \newline{} \underline{29.17} \newline{} \textbf{29.24} &
0.7027 \newline{} 0.7513 \newline{} 0.7871 \newline{} 0.7889 \newline{} 0.7888 \newline{} 0.7891 \newline{} 0.7900 \newline{} 0.7890 \newline{} 0.7894 \newline{} 0.7918 \newline{} 0.7950 \newline{} 0.7940 \newline{} \underline{0.7951} \newline{} \textbf{0.7961} &
25.96 \newline{} 26.90 \newline{} 27.72 \newline{} 27.77 \newline{} 27.78 \newline{} 27.78 \newline{} 27.83 \newline{} 27.80 \newline{} 27.79 \newline{} 27.86 \newline{} 27.92 \newline{} 27.92 \newline{} \underline{27.96} \newline{} \textbf{28.01} &
0.6675 \newline{} 0.7101 \newline{} 0.7419 \newline{} 0.7436 \newline{} 0.7436 \newline{} 0.7444 \newline{} 0.7444 \newline{} 0.7442 \newline{} 0.7442 \newline{} 0.7460 \newline{} 0.7489 \newline{} 0.7481 \newline{} \underline{0.7490} \newline{} \textbf{0.7499} &
23.14 \newline{} 24.52 \newline{} 26.61 \newline{} 26.82 \newline{} 26.79 \newline{} 26.96 \newline{} 26.98 \newline{} 26.85 \newline{} 26.92 \newline{} 27.13 \newline{} 27.45 \newline{} \underline{27.49} \newline{} \underline{27.49} \newline{} \textbf{27.63} &
0.6577 \newline{} 0.7221 \newline{} 0.8028 \newline{} 0.8087 \newline{} 0.8068 \newline{} 0.8109 \newline{} 0.8119 \newline{} 0.8094 \newline{} 0.8112 \newline{} 0.8167 \newline{}\underline{0.8254} \newline{} 0.8247 \newline{} 0.8241 \newline{} \textbf{0.8266} &
24.89 \newline{} 27.58 \newline{} 31.00 \newline{} 31.22 \newline{} 31.18 \newline{} 31.27 \newline{} 31.54 \newline{} 31.42 \newline{} 31.41 \newline{} 31.75 \newline{} 32.03 \newline{} 32.09 \newline{} \underline{32.27} \newline{} \textbf{32.47} &
0.7866 \newline{} 0.8555 \newline{} 0.9151 \newline{} 0.9173 \newline{} 0.9169 \newline{} 0.9184 \newline{} 0.9196 \newline{} 0.9177 \newline{} 0.9187 \newline{} 0.9219 \newline{} \underline{0.9260} \newline{} 0.9251 \newline{} 0.9259 \newline{} \textbf{0.9273}\\
		\hline
	\end{tabular}%
	\label{table-BI}%
\end{table}
\begin{figure*}[t]
	%\newlength-4mm
	%\setlength{-4mm}{-0.4cm}
	\scriptsize
	\centering
	\begin{tabular}{cc}

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_hr-orig-rect.png}
		\\
		Urban100: img\_033 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_hr-orig-rect.png}
		\\
		Urban100: img\_073 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_hr-orig-rect.png}
		\\
		Urban100: img\_092 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
\end{tabular}
\begin{tabular}{cc}
	
			% % one row
	\hspace{-0.4cm}
	\begin{adjustbox}{valign=t}
		\begin{tabular}{c}
			\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_hr-orig-rect.png}
			\\
			Urban100: img\_005 ($\times$2)
		\end{tabular}
	\end{adjustbox}
	\hspace{-0.46cm}
	\begin{adjustbox}{valign=t}
		\begin{tabular}{cccccc}
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_hr-crop.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_bicubic.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_RDN.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_RCAN.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_SAN.png} \hspace{-4mm}
			\\
			HR \hspace{-4mm} &
			Bicubic \hspace{-4mm} &
			RDN~\cite{zhang2018residual} \hspace{-4mm} &
			RCAN~\cite{zhang2018image} \hspace{-4mm} &
			SAN~\cite{dai2019second} \hspace{-4mm}
			\\
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_RFANet.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_DRLN.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_SwinIR.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_XXXN.png} \hspace{-4mm} 
			\\ 
			RFANet~\cite{RFANet}  \hspace{-4mm} &
			DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
			HAN ~\cite{HAN}  \hspace{-4mm} &
			SwinIR ~\cite{swinir}  \hspace{-4mm} &
			\model (ours) \hspace{-4mm}
			\\
		\end{tabular}
	\end{adjustbox}
	\vspace{1mm}
	\\
		
		% % one row
	\hspace{-0.4cm}
	\begin{adjustbox}{valign=t}
		\begin{tabular}{c}
			\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_hr-orig-rect.png}
			\\
			Urban100: img\_100 ($\times$2)
		\end{tabular}
	\end{adjustbox}
	\hspace{-0.46cm}
	\begin{adjustbox}{valign=t}
		\begin{tabular}{cccccc}
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_hr-crop.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_bicubic.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_RDN.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_RCAN.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_SAN.png} \hspace{-4mm}
			\\
			HR \hspace{-4mm} &
			Bicubic \hspace{-4mm} &
			RDN~\cite{zhang2018residual} \hspace{-4mm} &
			RCAN~\cite{zhang2018image} \hspace{-4mm} &
			SAN~\cite{dai2019second} \hspace{-4mm}
			\\
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_RFANet.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_DRLN.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_SwinIR.png} \hspace{-4mm} &
			\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_XXXN.png} \hspace{-4mm} 
			\\ 
			RFANet~\cite{RFANet}  \hspace{-4mm} &
			DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
			HAN ~\cite{HAN}  \hspace{-4mm} &
			SwinIR ~\cite{swinir}  \hspace{-4mm} &
			\model (ours) \hspace{-4mm}
			\\
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{|p{7em}|p{2.5em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|p{2.5em}|p{3em}|} 
		\hline
		\multicolumn{1}{|c|}{\multirow{2}{*}{{ Methods} }} & \multicolumn{1}{c|}{\multirow{2}{*}{Scale}} & \multicolumn{2}{c}{Set5} & \multicolumn{2}{c}{Set14} & \multicolumn{2}{c}{B100} & \multicolumn{2}{c}{Urban100} & \multicolumn{2}{c|}{ Manga109} \\
		\cline{3-12}   \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} &  PSNR  & SSIM  & PSNR   & SSIM  & PSNR  & SSIM  & PSNR  & SSIM  & PSNR  & SSIM \\
		\hline
		Bicubic \newline{} SRCNN~\cite{dong2014learning} \newline{} RCAN~\cite{zhang2018image} \newline{} SAN~\cite{dai2019second} \newline{} DRLN~ \cite{anwar2019drln}  \newline{} HAN~ \cite{HAN} \newline{} SwinIR~\cite{swinir} \newline{} \model(ours) &
		$\times 8$ \newline{} $\times 8$ \newline{} $\times 8$ \newline{} $\times 8$ \newline{} $\times 8$ \newline{} $\times 8$ \newline{} $\times 8$ \newline{} $\times 8$  &

24.40 \newline{} 25.33 \newline{} 27.31 \newline{} 27.22 \newline{} 27.36 \newline{} 27.33 \newline{} \textbf{27.55} \newline{} \underline{27.52} &
0.6580 \newline{} 0.6900 \newline{} 0.7878 \newline{} 0.7829 \newline{} 0.7882 \newline{} 0.7884 \newline{} \underline{0.7941} \newline{} \textbf{0.7953} &
23.10 \newline{} 23.76 \newline{} 25.23 \newline{} 25.14 \newline{} 25.34 \newline{} 25.24 \newline{} \textbf{25.46} \newline{} \underline{25.40} &
0.5660 \newline{} 0.5910 \newline{} 0.6511 \newline{} 0.6476 \newline{} 0.6531 \newline{} 0.6510 \newline{} \textbf{0.6568} \newline{} \underline{0.6548}  &
23.67 \newline{} 24.13 \newline{} 24.98 \newline{} 24.88 \newline{} 25.01 \newline{} 24.98 \newline{} \underline{25.04} \newline{} \textbf{25.10}  &
0.5480 \newline{} 0.5660 \newline{} 0.6058 \newline{} 0.6011 \newline{} 0.6057 \newline{} 0.6059 \newline{} \textbf{0.6092} \newline{} \underline{0.6084}  &
20.74 \newline{} 21.29 \newline{} 23.00 \newline{} 22.70 \newline{} 23.06 \newline{} 22.98 \newline{} \underline{23.17} \newline{} \textbf{23.20}  &
0.5160 \newline{} 0.5440 \newline{} 0.6452 \newline{} 0.6314 \newline{} 0.6471 \newline{} 0.6347 \newline{} \textbf{0.6547} \newline{} \underline{0.6511}  &
21.47 \newline{} 22.46 \newline{} 25.24 \newline{} 24.85 \newline{} 25.29 \newline{} 25.20 \newline{} \underline{25.55} \newline{} \textbf{25.66}  &
0.6500 \newline{} 0.6950 \newline{} 0.8029 \newline{} 0.7906 \newline{} 0.8041 \newline{} 0.8000 \newline{} \textbf{0.8132} \newline{} \underline{0.8114}  \\
		\hline
		
 SwinIR+~\cite{swinir}  \newline{} \model+ (ours) &
 $\times 8$ \newline{} $\times 8$ &

 \underline{27.58} \newline{} \textbf{27.65} &
 \underline{0.7949} \newline{} \textbf{0.7971} &
 \textbf{25.49} \newline{} \underline{25.48} &
 \textbf{0.6579} \newline{} \underline{0.6573} &
 \underline{25.06} \newline{} \textbf{25.15} &
 \textbf{0.6100} \newline{} \textbf{0.6100} &
 \underline{23.26} \newline{} \textbf{23.38} &
 \textbf{0.6575} \newline{} \underline{0.6568} &
 \underline{25.66} \newline{} \textbf{25.93} &
 \underline{0.8154} \newline{} \textbf{0.8157} \\
\hline
	\end{tabular}
\begin{tabular}{cc}
		
		% % one row
		\hspace{-0.4cm}
		\begin{adjustbox}{valign=t}
			\begin{tabular}{c}
				\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_hr-orig-rect.png}
				\\
				Urban100: img\_005 ($\times$2)
			\end{tabular}
		\end{adjustbox}
		\hspace{-0.46cm}
		\begin{adjustbox}{valign=t}
			\begin{tabular}{cccccc}
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_hr-crop.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_bicubic.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_RDN.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_RCAN.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_SAN.png} \hspace{-4mm}
				\\
				HR \hspace{-4mm} &
				Bicubic \hspace{-4mm} &
				RDN~\cite{zhang2018residual} \hspace{-4mm} &
				RCAN~\cite{zhang2018image} \hspace{-4mm} &
				SAN~\cite{dai2019second} \hspace{-4mm}
				\\
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_RFANet.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_DRLN.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_SwinIR.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/005/Urban100_xx2_5_50_100_170_320_XXXN.png} \hspace{-4mm} 
				\\ 
				RFANet~\cite{RFANet}  \hspace{-4mm} &
				DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
				HAN ~\cite{HAN}  \hspace{-4mm} &
				SwinIR ~\cite{swinir}  \hspace{-4mm} &
				\model (ours) \hspace{-4mm}
				\\
			\end{tabular}
		\end{adjustbox}
		\vspace{1mm}
		\\
		% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_hr-orig-rect.png}
		\\
		Urban100: img\_39 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/038/Urban100_xx2_38_970_1020_550_700_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_hr-orig-rect.png}
		\\
		Urban100: img\_49 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/048/Urban100_xx2_48_370_420_490_640_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_hr-orig-rect.png}
		\\
		Urban100: img\_59 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/058/Urban100_xx2_58_510_560_490_640_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_hr-orig-rect.png}
		\\
		Urban100: img\_66 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/065/Urban100_xx2_65_370_420_80_230_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\				
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_hr-orig-rect.png}
		\\
		Urban100: img\_92 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_130_180_290_440_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
		% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_hr-orig-rect.png}
		\\
		Urban100: img\_92 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/091/Urban100_xx2_91_175_225_700_850_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_hr-orig-rect.png}
		\\
		Urban100: img\_100 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x2/099/Urban100_xx2_99_590_640_860_1010_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

	\end{tabular}
\begin{tabular}{cc}
		
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_hr-orig-rect.png}
		\\
		Urban100: img\_04 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/003/Urban100_xx3_3_625_675_600_750_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\\
\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\		

\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_hr-orig-rect.png}
		\\
		Urban100: img\_39 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/038/Urban100_xx3_38_310_360_220_370_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_hr-orig-rect.png}
		\\
		Urban100: img\_73 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/072/Urban100_xx3_72_50_100_630_780_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_hr-orig-rect.png}
		\\
		Urban100: img\_74 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/073/Urban100_xx3_73_460_510_400_550_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_hr-orig-rect.png}
		\\
		Urban100: img\_98 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/097/Urban100_xx3_97_270_320_120_270_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_hr-orig-rect.png}
		\\
		Urban100: img\_76 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/075/Urban100_xx3_75_0_50_230_380_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_hr-orig-rect.png}
		\\
		Urban100: img\_100 ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x3/099/Urban100_xx3_99_820_870_840_990_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_hr-orig-rect.png}
		\\
		Manga109:
		\\
		GarakutayaManta ($\times$2)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x3/022/Manga109_xx3_22_1000_1050_0_150_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
	\end{tabular}
\begin{tabular}{cc}

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_hr-orig-rect.png}
		\\
		Urban100: img\_004 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/003/Urban100_xx4_3_525_575_750_900_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_hr-orig-rect.png}
		\\
		Urban100: img\_012 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/011/Urban100_xx4_11_380_430_700_850_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
%% one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_hr-orig-rect.png}
		\\
		Urban100: img\_025 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/024/Urban100_xx4_24_20_70_770_920_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_hr-orig-rect.png}
		\\
		Urban100: img\_033 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/032/Urban100_xx4_32_50_100_0_150_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

%% one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_hr-orig-rect.png}
		\\
		Urban100: img\_039 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_HAN.png} \hspace{-4mm} &		
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/038/Urban100_xx4_38_480_530_100_250_RDRN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_hr-orig-rect.png}
		\\
		Urban100: img\_073 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/072/Urban100_xx4_72_210_260_290_440_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.22\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_hr-orig-rect.png}
		\\
		Urban100: img\_092 ($\times$4)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_RCAN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_SAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm} &
		SAN~\cite{dai2019second} \hspace{-4mm}
		\\
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_HAN.png} \hspace{-4mm} &		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_SwinIR.png} \hspace{-4mm} &
		\includegraphics[width=0.173\textwidth]{images/visual/BI/Urban100/x4/091/Urban100_xx4_91_250_300_500_650_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		SwinIR ~\cite{swinir}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
			\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\		
			% % one row
		\hspace{-0.4cm}
		\begin{adjustbox}{valign=t}
			\begin{tabular}{c}
				\includegraphics[width=0.22\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_hr-orig-rect.png}
				\\
				Manga109:
				\\HighshcoolKimengumi ($\times$2)
			\end{tabular}
		\end{adjustbox}
		\hspace{-0.46cm}
		\begin{adjustbox}{valign=t}
			\begin{tabular}{cccccc}
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_hr-crop.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_bicubic.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_RDN.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_RCAN.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_SAN.png} \hspace{-4mm}
				\\
				HR \hspace{-4mm} &
				Bicubic \hspace{-4mm} &
				RDN~\cite{zhang2018residual} \hspace{-4mm} &
				RCAN~\cite{zhang2018image} \hspace{-4mm} &
				SAN~\cite{dai2019second} \hspace{-4mm}
				\\
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_RFANet.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_DRLN.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_HAN.png} \hspace{-4mm} &		
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_SwinIR.png} \hspace{-4mm} &
				\includegraphics[width=0.173\textwidth]{images/visual/BI/Manga109/x4/030/Manga109_xx4_30_620_670_280_430_XXXN.png} \hspace{-4mm} 
				\\ 
				RFANet~\cite{RFANet}  \hspace{-4mm} &
				DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
				HAN ~\cite{HAN}  \hspace{-4mm} &
				SwinIR ~\cite{swinir}  \hspace{-4mm} &
				\model (ours) \hspace{-4mm}
				\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
\end{tabular}
\begin{tabular}{cc}
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_hr-orig-rect.png}
		\\
		Urban100: img\_004 ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/003/Urban100_xx3_3_630_680_700_850_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_hr-orig-rect.png}
		\\
		Urban100: img\_046 ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/045/Urban100_xx3_45_550_600_450_600_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_hr-orig-rect.png}
		\\
		Urban100: img\_059 ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/058/Urban100_xx3_58_310_360_400_550_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_hr-orig-rect.png}
		\\
		Urban100: img\_062 ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/061/Urban100_xx3_61_460_510_250_400_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\
% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_hr-orig-rect.png}
		\\
		Urban100: img\_074 ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Urban100/x3/073/Urban100_xx3_73_180_230_40_190_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_hr-orig-rect.png}
		\\
		Manga109: DollGun ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/014/Manga109_xx3_14_1000_1050_400_550_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_hr-orig-rect.png}
		\\
		Manga109: \\
		KyokugenCyclone ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/042/Manga109_xx3_42_900_950_350_500_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
\end{adjustbox}
\vspace{1mm}
\\

% % one row
\hspace{-0.4cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{c}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_hr-orig-rect.png}
		\\
		Manga109: \\
		TouyouKidan ($\times$3)
	\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
	\begin{tabular}{cccccc}
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_hr-crop.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_bicubic.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_RDN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_RCAN.png} \hspace{-4mm}
		\\
		HR \hspace{-4mm} &
		Bicubic \hspace{-4mm} &
		RDN~\cite{zhang2018residual} \hspace{-4mm} &
		RCAN~\cite{zhang2018image} \hspace{-4mm}
		\\
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_RFANet.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_DRLN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_HAN.png} \hspace{-4mm} &
		\includegraphics[width=0.19\textwidth]{images/visual/BD/Manga109/x3/095/Manga109_xx3_95_700_750_600_750_XXXN.png} \hspace{-4mm} 
		\\ 
		RFANet~\cite{RFANet}  \hspace{-4mm} &
		DRLN ~\cite{anwar2019drln}  \hspace{-4mm} &
		HAN ~\cite{HAN}  \hspace{-4mm} &
		\model (ours) \hspace{-4mm}
		\\
	\end{tabular}
